Interpreting Neural Policies with Disentangled Tree Representations

The advancement of robots, particularly those functioning in complex human-centric environments, relies on control solutions that are driven by machine learning. Understanding how learning-based controllers make decisions is crucial since robots are often safety-critical systems. This urges a formal and quantitative understanding of the explanatory factors in the interpretability of robot learning. In this paper, we aim to study interpretability of compact neural policies through the lens of disentangled representation. We leverage decision trees to obtain factors of variation [1] for disentanglement in robot learning; these encapsulate skills, behaviors, or strategies toward solving tasks. To assess how well networks uncover the underlying task dynamics, we introduce interpretability metrics that measure disentanglement of learned neural dynamics from a concentration of decisions, mutual information and modularity perspective. We showcase the effectiveness of the connection between interpretability and disentanglement consistently across extensive experimental analysis.

==> (inline-0) <==
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule

\multirow{21}{*}{FC}
& 0 &
\makecell[l]{0:~$(\dot{\theta} <= 0.69) \wedge (\theta <= -2.18)$ \\ 1:~$(\dot{\theta} > 0.69) \wedge (\theta <= -2.18)$ \\ 2:~$(\text{conflict})$ \\ 3:~$(\theta <= 2.41) \wedge (\theta > -2.18)$ \\ 4:~$(\theta > 2.41)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\dot{\theta} <= -1.16) \wedge (\theta <= -0.34)$ \\ 1:~$(\dot{\theta} <= 1.73) \wedge (\dot{\theta} > -1.16) \wedge (\theta <= -0.34)$ \\ 2:~$(\dot{\theta} > 1.73) \wedge (\theta <= -0.34)$ \\ 3:~$(\theta <= 2.03) \wedge (\theta > -0.34)$ \\ 4:~$(\theta <= 2.62) \wedge (\theta > 2.03)$ \\ 5:~$(\theta > 2.62)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\dot{\theta} <= -1.54) \wedge (\theta <= -1.68)$ \\ 1:~$(\dot{\theta} <= 1.47) \wedge (\dot{\theta} > -1.54) \wedge (\theta <= -1.68)$ \\ 2:~$(\dot{\theta} > 1.47) \wedge (\theta <= -1.68)$ \\ 3:~$(\text{conflict})$ \\ 4:~$(\theta <= 2.48) \wedge (\theta > -1.68)$ \\ 5:~$(\theta > 2.48)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\theta <= -2.76)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\theta <= 0.05) \wedge (\theta > -2.76)$ \\ 3:~$(\theta > 0.05)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{24}{*}{GRU}
& 0 &
\makecell[l]{0:~$(\theta <= -0.06)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\dot{\theta} <= -0.30) \wedge (\theta > -0.06)$ \\ 3:~$(\dot{\theta} <= 1.75) \wedge (\dot{\theta} > -0.30) \wedge (\theta > -0.06)$ \\ 4:~$(\dot{\theta} > 1.75) \wedge (\theta > -0.06)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\dot{\theta} <= -2.30) \wedge (\theta <= -1.27)$ \\ 1:~$(\dot{\theta} <= 1.83) \wedge (\dot{\theta} > -2.30) \wedge (\theta <= -1.27)$ \\ 2:~$(\dot{\theta} <= -0.37) \wedge (\theta > -1.27)$ \\ 3:~$(\dot{\theta} <= 1.83) \wedge (\dot{\theta} > -0.37) \wedge (\theta > -1.27)$ \\ 4:~$(\dot{\theta} <= 3.10) \wedge (\dot{\theta} > 1.83)$ \\ 5:~$(\dot{\theta} > 3.10)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\dot{\theta} <= -0.11) \wedge (\theta <= -0.05)$ \\ 1:~$(\dot{\theta} <= -0.11) \wedge (\theta > -0.05)$ \\ 2:~$(\text{conflict}) \wedge (\theta > -0.05)$ \\ 3:~$(\dot{\theta} > -0.11) \wedge (\theta <= -2.09)$ \\ 4:~$(\dot{\theta} > -0.11) \wedge (\theta <= 0.41) \wedge (\theta > -2.09)$ \\ 5:~$(\dot{\theta} <= 1.61) \wedge (\dot{\theta} > -0.11) \wedge (\theta > 0.41)$ \\ 6:~$(\dot{\theta} > 1.61) \wedge (\theta > 0.41)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\theta <= -2.61)$ \\ 1:~$(\dot{\theta} <= 2.44) \wedge (\theta <= 0.21) \wedge (\theta > -2.61)$ \\ 2:~$(\dot{\theta} > 2.44) \wedge (\theta <= 0.21) \wedge (\theta > -2.61)$ \\ 3:~$(\dot{\theta} <= -1.76) \wedge (\theta > 0.21)$ \\ 4:~$(\dot{\theta} <= 0.39) \wedge (\dot{\theta} > -1.76) \wedge (\theta > 0.21)$ \\ 5:~$(\dot{\theta} > 0.39) \wedge (\theta > 0.21)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{21}{*}{LSTM}
& 0 &
\makecell[l]{0:~$(\theta <= -2.16)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\theta <= 0.01) \wedge (\theta > -2.16)$ \\ 3:~$(\dot{\theta} <= 0.48) \wedge (\theta > 0.01)$ \\ 4:~$(\dot{\theta} <= 3.00) \wedge (\dot{\theta} > 0.48) \wedge (\theta > 0.01)$ \\ 5:~$(\dot{\theta} > 3.00) \wedge (\theta > 0.01)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\dot{\theta} <= -2.57)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\dot{\theta} > -2.57) \wedge (\theta <= 0.35)$ \\ 3:~$(\dot{\theta} > -2.57) \wedge (\theta <= 2.03) \wedge (\theta > 0.35)$ \\ 4:~$(\dot{\theta} > -2.57) \wedge (\theta > 2.03)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\dot{\theta} <= 4.79) \wedge (\theta <= -2.31)$ \\ 1:~$(\dot{\theta} <= 4.79) \wedge (\theta <= 1.72) \wedge (\theta > -2.31)$ \\ 2:~$(\dot{\theta} <= -3.13) \wedge (\theta > 1.72)$ \\ 3:~$(\dot{\theta} <= 4.79) \wedge (\dot{\theta} > -3.13) \wedge (\theta > 1.72)$ \\ 4:~$(\dot{\theta} > 4.79)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\theta <= -2.32)$ \\ 1:~$(\theta <= 0.93) \wedge (\theta > -2.32)$ \\ 2:~$(\dot{\theta} <= -3.98) \wedge (\theta > 0.93)$ \\ 3:~$(\dot{\theta} > -3.98) \wedge (\theta <= 2.04) \wedge (\theta > 0.93)$ \\ 4:~$(\dot{\theta} > -3.98) \wedge (\theta > 2.04)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{20}{*}{ODE-RNN}
& 0 &
\makecell[l]{0:~$(\dot{\theta} <= -1.48) \wedge (\theta <= -0.02)$ \\ 1:~$(\dot{\theta} <= -1.48) \wedge (\theta > -0.02)$ \\ 2:~$(\dot{\theta} > -1.48)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\dot{\theta} <= -0.08) \wedge (\theta <= -1.45)$ \\ 1:~$(\dot{\theta} > -0.08) \wedge (\theta <= -1.45)$ \\ 2:~$(\theta <= 2.05) \wedge (\theta > -1.45)$ \\ 3:~$(\theta <= 2.50) \wedge (\theta > 2.05)$ \\ 4:~$(\dot{\theta} <= -0.40) \wedge (\theta > 2.50)$ \\ 5:~$(\dot{\theta} <= 0.03) \wedge (\dot{\theta} > -0.40) \wedge (\theta > 2.50)$ \\ 6:~$(\dot{\theta} > 0.03) \wedge (\theta > 2.50)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\dot{\theta} <= -0.56)$ \\ 1:~$(\dot{\theta} > -0.56) \wedge (\theta <= -2.16)$ \\ 2:~$(\dot{\theta} > -0.56) \wedge (\theta <= 2.44) \wedge (\theta > -2.16)$ \\ 3:~$(\text{conflict}) \wedge (\theta > 2.44)$ \\ 4:~$(\dot{\theta} > -0.56) \wedge (\theta > 2.44)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\theta <= -2.18)$ \\ 1:~$(\theta <= 0.04) \wedge (\theta > -2.18)$ \\ 2:~$(\theta <= 2.65) \wedge (\theta > 0.04)$ \\ 3:~$(\dot{\theta} <= -0.21) \wedge (\theta > 2.65)$ \\ 4:~$(\dot{\theta} > -0.21) \wedge (\theta > 2.65)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{14}{*}{CfC}
& 0 &
\makecell[l]{0:~$(\theta <= -0.03)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\text{conflict})$ \\ 3:~$(\theta > -0.03)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\theta <= -0.05)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\text{conflict})$ \\ 3:~$(\theta > -0.05)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\theta <= -2.02)$ \\ 1:~$(\theta > -2.02)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\theta <= -0.12)$ \\ 1:~$(\theta <= 0.24) \wedge (\theta > -0.12)$ \\ 2:~$(\theta <= 2.14) \wedge (\theta > 0.24)$ \\ 3:~$(\theta > 2.14)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{15}{*}{NCP}
& 0 &
\makecell[l]{0:~$(\dot{\theta} <= 0.33)$ \\ 1:~$(\dot{\theta} > 0.33)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\theta <= -0.07)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\theta <= 0.27) \wedge (\theta > -0.07)$ \\ 3:~$(\theta > 0.27)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\dot{\theta} <= 4.80) \wedge (\theta <= -1.27)$ \\ 1:~$(\dot{\theta} <= 4.80) \wedge (\theta <= 1.66) \wedge (\theta > -1.27)$ \\ 2:~$(\dot{\theta} <= 4.80) \wedge (\theta > 1.66)$ \\ 3:~$(\dot{\theta} > 4.80)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\dot{\theta} <= -0.33)$ \\ 1:~$(\dot{\theta} <= 0.44) \wedge (\dot{\theta} > -0.33)$ \\ 2:~$(\dot{\theta} > 0.44) \wedge (\theta <= -1.31)$ \\ 3:~$(\dot{\theta} > 0.44) \wedge (\theta <= 1.44) \wedge (\theta > -1.31)$ \\ 4:~$(\dot{\theta} > 0.44) \wedge (\theta > 1.44)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{64}{*}{FC}
& 0 &
\makecell[l]{0:~$(\dot{\theta}_R <= -0.22) \wedge (\dot{\theta}_{T,F} <= -3.26)$ \\ 1:~$(\dot{\theta}_R > -0.22) \wedge (\dot{\theta}_{T,F} <= -3.26)$ \\ 2:~$(\dot{\theta}_{T,F} <= 6.46) \wedge (\dot{\theta}_{T,F} > -3.26) \wedge (\theta_{F,F} <= -0.50)$ \\ 3:~$(\dot{\theta}_{T,F} <= 6.46) \wedge (\dot{\theta}_{T,F} > -3.26) \wedge (\theta_{F,F} > -0.50)$ \\ 4:~$(\dot{\theta}_{T,F} > 6.46) \wedge (h_R <= 0.05)$ \\ 5:~$(\dot{\theta}_{T,F} > 6.46) \wedge (h_R > 0.05)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\theta_{F,B} <= -0.05) \wedge (\theta_{S,F} <= 0.61) \wedge (\theta_{T,B} <= 0.05)$ \\ 1:~$(\theta_{F,B} <= -0.05) \wedge (\theta_{S,F} > 0.61) \wedge (\theta_{T,B} <= 0.05)$ \\ 2:~$(\dot{\theta}_{T,F} <= -11.24) \wedge (\theta_{F,B} > -0.05) \wedge (\theta_{T,B} <= 0.05)$ \\ 3:~$(\dot{\theta}_{T,F} > -11.24) \wedge (\theta_{F,B} > -0.05) \wedge (\theta_{T,B} <= 0.05)$ \\ 4:~$(\theta_{T,B} > 0.05) \wedge (\theta_{T,F} <= 0.40)$ \\ 5:~$(\theta_{T,B} > 0.05) \wedge (\theta_{T,F} <= 0.62) \wedge (\theta_{T,F} > 0.40)$ \\ 6:~$(\dot{\theta}_{T,B} <= 2.08) \wedge (\theta_{T,B} > 0.05) \wedge (\theta_{T,F} > 0.62)$ \\ 7:~$(\dot{\theta}_{T,B} > 2.08) \wedge (\theta_{T,B} > 0.05) \wedge (\theta_{T,F} > 0.62)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\dot{\theta}_{F,F} <= -12.45) \wedge (\theta_{F,B} <= 0.06)$ \\ 1:~$(\dot{\theta}_{F,F} > -12.45) \wedge (\theta_{F,B} <= 0.06) \wedge (\theta_{S,F} <= 0.65)$ \\ 2:~$(\dot{\theta}_{F,F} > -12.45) \wedge (\theta_{F,B} <= 0.06) \wedge (\theta_{S,F} > 0.65)$ \\ 3:~$(\dot{\theta}_{T,B} <= 6.33) \wedge (\theta_{F,B} > 0.06) \wedge (\theta_{T,F} <= 0.33)$ \\ 4:~$(\dot{\theta}_{T,B} <= 6.33) \wedge (\theta_{F,B} > 0.06) \wedge (\theta_{T,F} > 0.33)$ \\ 5:~$(\dot{\theta}_{T,B} > 6.33) \wedge (\theta_{F,B} > 0.06)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\theta_{F,B} <= 0.38) \wedge (\theta_{S,F} <= 0.17) \wedge (\theta_{T,F} <= 0.58)$ \\ 1:~$(\theta_{F,B} <= 0.38) \wedge (\theta_{S,F} <= 0.17) \wedge (\theta_{T,F} > 0.58)$ \\ 2:~$(\theta_{F,B} <= 0.38) \wedge (\theta_{S,F} > 0.17) \wedge (\theta_{T,B} <= 0.07)$ \\ 3:~$(\theta_{F,B} <= 0.38) \wedge (\theta_{S,F} > 0.17) \wedge (\theta_{T,B} > 0.07)$ \\ 4:~$(\theta_{F,B} > 0.38)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(\dot{\theta}_{S,B} <= 1.79) \wedge (\theta_R <= 0.19) \wedge (\theta_{T,B} <= 0.06)$ \\ 1:~$(\dot{\theta}_{S,B} > 1.79) \wedge (\theta_R <= 0.19) \wedge (\theta_{T,B} <= 0.06)$ \\ 2:~$(\dot{\theta}_{F,F} <= 9.07) \wedge (\theta_R > 0.19) \wedge (\theta_{T,B} <= 0.06)$ \\ 3:~$(\dot{\theta}_{F,F} > 9.07) \wedge (\theta_R > 0.19) \wedge (\theta_{T,B} <= 0.06)$ \\ 4:~$(\theta_R <= -0.03) \wedge (\theta_{T,B} > 0.06)$ \\ 5:~$(\theta_R > -0.03) \wedge (\theta_{F,F} <= -0.49) \wedge (\theta_{T,B} > 0.06)$ \\ 6:~$(\theta_R > -0.03) \wedge (\theta_{F,F} > -0.49) \wedge (\theta_{T,B} > 0.06)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= 1.10) \wedge (\dot{\theta}_{T,F} <= -6.72) \wedge (\theta_{T,F} <= 0.67)$ \\ 1:~$(\dot{\theta}_{T,B} <= 1.10) \wedge (\dot{\theta}_{T,F} > -6.72) \wedge (\theta_{T,F} <= 0.67)$ \\ 2:~$(\dot{\theta}_{T,B} <= 1.10) \wedge (\theta_{T,F} > 0.67)$ \\ 3:~$(\dot{\theta}_{T,B} > 1.10) \wedge (\dot{h}_R <= -0.33) \wedge (\theta_R <= 0.29)$ \\ 4:~$(\dot{\theta}_{T,B} > 1.10) \wedge (\dot{h}_R > -0.33) \wedge (\theta_R <= 0.29)$ \\ 5:~$(\dot{\theta}_{T,B} > 1.10) \wedge (\dot{h}_R <= -0.48) \wedge (\theta_R > 0.29)$ \\ 6:~$(\dot{\theta}_{T,B} > 1.10) \wedge (\dot{h}_R > -0.48) \wedge (\theta_R > 0.29)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\dot{\theta}_R <= -0.83) \wedge (\dot{\theta}_{F,B} <= 4.65) \wedge (\dot{\theta}_{F,F} <= -0.07)$ \\ 1:~$(\dot{\theta}_R <= -0.83) \wedge (\dot{\theta}_{F,B} > 4.65) \wedge (\dot{\theta}_{F,F} <= -0.07)$ \\ 2:~$(\dot{\theta}_R > -0.83) \wedge (\dot{\theta}_{F,F} <= -0.07) \wedge (\theta_{S,B} <= -0.33)$ \\ 3:~$(\dot{\theta}_R > -0.83) \wedge (\dot{\theta}_{F,F} <= -0.07) \wedge (\theta_{S,B} > -0.33)$ \\ 4:~$(\dot{\theta}_{F,F} > -0.07) \wedge (\theta_R <= 0.52)$ \\ 5:~$(\dot{\theta}_{F,F} > -0.07) \wedge (\theta_R > 0.52)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(\dot{\theta}_{T,F} <= -0.36) \wedge (\theta_R <= 0.33) \wedge (\theta_{S,F} <= 0.56)$ \\ 1:~$(\dot{\theta}_{T,F} <= -0.36) \wedge (\theta_R > 0.33) \wedge (\theta_{S,F} <= 0.56)$ \\ 2:~$(\dot{\theta}_{T,F} <= -0.36) \wedge (\theta_{S,F} > 0.56)$ \\ 3:~$(\dot{\theta}_{T,F} <= 6.91) \wedge (\dot{\theta}_{T,F} > -0.36) \wedge (\theta_{S,B} <= 0.09)$ \\ 4:~$(\dot{\theta}_{T,F} > 6.91) \wedge (\theta_{S,B} <= 0.09)$ \\ 5:~$(\dot{\theta}_{T,F} > -0.36) \wedge (\theta_{S,B} > 0.09)$}
\\
\cmidrule{2-3}
& 8 &
\makecell[l]{0:~$(\dot{\theta}_R <= -0.10) \wedge (\dot{\theta}_{T,B} <= -3.31)$ \\ 1:~$(\dot{\theta}_R > -0.10) \wedge (\dot{\theta}_{T,B} <= -3.31)$ \\ 2:~$(\dot{\theta}_{T,B} <= 0.97) \wedge (\dot{\theta}_{T,B} > -3.31)$ \\ 3:~$(\dot{\theta}_{T,B} > 0.97) \wedge (\theta_{S,B} <= -0.35)$ \\ 4:~$(\dot{\theta}_{T,B} > 0.97) \wedge (\theta_R <= 0.20) \wedge (\theta_{S,B} > -0.35)$ \\ 5:~$(\dot{\theta}_{T,B} > 0.97) \wedge (\theta_R > 0.20) \wedge (\theta_{S,B} > -0.35)$}
\\
\cmidrule{2-3}
& 9 &
\makecell[l]{0:~$(\dot{\theta}_{F,B} <= 0.63) \wedge (\dot{\theta}_{S,F} <= 3.07)$ \\ 1:~$(\dot{\theta}_{F,B} <= 0.63) \wedge (\dot{\theta}_{S,F} > 3.07) \wedge (\theta_R <= 0.46)$ \\ 2:~$(\dot{\theta}_{F,B} <= 0.63) \wedge (\dot{\theta}_{S,F} > 3.07) \wedge (\theta_R > 0.46)$ \\ 3:~$(\dot{\theta}_{F,B} > 0.63) \wedge (\dot{\theta}_{T,F} <= 5.96) \wedge (h_R <= 0.03)$ \\ 4:~$(\dot{\theta}_{F,B} > 0.63) \wedge (\dot{\theta}_{T,F} <= 5.96) \wedge (h_R > 0.03)$ \\ 5:~$(\dot{\theta}_{F,B} > 0.63) \wedge (\dot{\theta}_{T,F} > 5.96) \wedge (\theta_{T,F} <= 0.38)$ \\ 6:~$(\dot{\theta}_{F,B} > 0.63) \wedge (\dot{\theta}_{T,F} > 5.96) \wedge (\theta_{T,F} > 0.38)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{61}{*}{GRU}
& 0 &
\makecell[l]{0:~$(\dot{\theta}_R <= 1.54) \wedge (\dot{\theta}_{T,B} <= -2.33) \wedge (\theta_R <= 0.52)$ \\ 1:~$(\dot{\theta}_R > 1.54) \wedge (\dot{\theta}_{T,B} <= -2.33) \wedge (\theta_R <= 0.52)$ \\ 2:~$(\dot{\theta}_{T,B} > -2.33) \wedge (\theta_R <= 0.11)$ \\ 3:~$(\dot{\theta}_{T,B} > -2.33) \wedge (\theta_R <= 0.52) \wedge (\theta_R > 0.11)$ \\ 4:~$(\dot{\theta}_{T,F} <= -7.48) \wedge (\theta_R > 0.52)$ \\ 5:~$(\dot{\theta}_{T,F} > -7.48) \wedge (\theta_R <= 0.97) \wedge (\theta_R > 0.52)$ \\ 6:~$(\dot{\theta}_{T,F} > -7.48) \wedge (\theta_R > 0.97)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\dot{\theta}_{S,B} <= 10.33) \wedge (\theta_R <= 0.50) \wedge (\theta_{F,B} <= -0.41)$ \\ 1:~$(\dot{\theta}_{S,B} <= 10.33) \wedge (\theta_R <= 0.50) \wedge (\theta_{F,B} > -0.41)$ \\ 2:~$(\dot{\theta}_{S,B} <= 10.33) \wedge (\dot{h}_R <= -0.07) \wedge (\theta_R > 0.50)$ \\ 3:~$(\dot{\theta}_{S,B} <= 10.33) \wedge (\dot{h}_R > -0.07) \wedge (\theta_R > 0.50)$ \\ 4:~$(\dot{\theta}_{S,B} > 10.33)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= 3.33) \wedge (\theta_R <= 0.12)$ \\ 1:~$(\dot{\theta}_{T,B} > 3.33) \wedge (\theta_R <= 0.12)$ \\ 2:~$(\dot{\theta}_{T,B} <= 6.59) \wedge (\theta_R > 0.12) \wedge (\theta_{T,F} <= 0.70)$ \\ 3:~$(\dot{\theta}_{T,B} <= 6.59) \wedge (\theta_R > 0.12) \wedge (\theta_{T,F} > 0.70)$ \\ 4:~$(\dot{\theta}_{T,B} > 6.59) \wedge (\theta_R <= 0.54) \wedge (\theta_R > 0.12)$ \\ 5:~$(\dot{\theta}_{T,B} > 6.59) \wedge (\theta_R > 0.54)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\dot{\theta}_R <= -0.78) \wedge (\theta_{T,F} <= 0.17)$ \\ 1:~$(\dot{\theta}_R > -0.78) \wedge (\theta_R <= 0.68) \wedge (\theta_{T,F} <= 0.17)$ \\ 2:~$(\dot{\theta}_R > -0.78) \wedge (\theta_R > 0.68) \wedge (\theta_{T,F} <= 0.17)$ \\ 3:~$(\dot{h}_R <= 0.64) \wedge (\theta_{T,B} <= -0.14) \wedge (\theta_{T,F} > 0.17)$ \\ 4:~$(\dot{h}_R <= 0.64) \wedge (\theta_{T,B} > -0.14) \wedge (\theta_{T,F} > 0.17)$ \\ 5:~$(\dot{h}_R > 0.64) \wedge (\theta_{T,F} > 0.17)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(\dot{\theta}_{S,B} <= 1.92) \wedge (\theta_{S,F} <= 0.02)$ \\ 1:~$(\dot{\theta}_{S,B} > 1.92) \wedge (\theta_{S,F} <= 0.02)$ \\ 2:~$(\dot{\theta}_{S,B} <= 6.10) \wedge (\dot{\theta}_{S,F} <= 7.21) \wedge (\theta_{S,F} > 0.02)$ \\ 3:~$(\dot{\theta}_{S,B} <= 6.10) \wedge (\dot{\theta}_{S,F} > 7.21) \wedge (\theta_{S,F} > 0.02)$ \\ 4:~$(\dot{\theta}_{S,B} > 6.10) \wedge (\theta_{S,F} > 0.02)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= 2.59) \wedge (\theta_{F,B} <= 0.10) \wedge (\theta_{T,B} <= -0.16)$ \\ 1:~$(\dot{\theta}_{T,B} <= 2.59) \wedge (\theta_{F,B} <= 0.10) \wedge (\theta_{T,B} > -0.16)$ \\ 2:~$(\dot{\theta}_{T,B} > 2.59) \wedge (\theta_{F,B} <= 0.10)$ \\ 3:~$(\dot{\theta}_{T,B} <= 1.45) \wedge (\dot{\theta}_{T,F} <= 6.43) \wedge (\theta_{F,B} > 0.10)$ \\ 4:~$(\dot{\theta}_{T,B} > 1.45) \wedge (\dot{\theta}_{T,F} <= 6.43) \wedge (\theta_{F,B} > 0.10)$ \\ 5:~$(\text{conflict}) \wedge (\theta_{F,B} > 0.10)$ \\ 6:~$(\dot{\theta}_{T,F} > 6.43) \wedge (\theta_{F,B} > 0.10)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\theta_R <= 0.17) \wedge (\theta_{F,B} <= -0.12)$ \\ 1:~$(\theta_R <= 0.62) \wedge (\theta_R > 0.17) \wedge (\theta_{F,B} <= -0.12)$ \\ 2:~$(\dot{\theta}_{F,B} <= 6.66) \wedge (\theta_R <= 0.62) \wedge (\theta_{F,B} > -0.12)$ \\ 3:~$(\dot{\theta}_{F,B} > 6.66) \wedge (\theta_R <= 0.62) \wedge (\theta_{F,B} > -0.12)$ \\ 4:~$(\dot{\theta}_{T,B} <= -5.47) \wedge (\theta_R > 0.62)$ \\ 5:~$(\dot{\theta}_{T,B} > -5.47) \wedge (\theta_R <= 0.89) \wedge (\theta_R > 0.62)$ \\ 6:~$(\dot{\theta}_{T,B} > -5.47) \wedge (\theta_R > 0.89)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(\dot{h}_R <= -0.27) \wedge (\theta_{T,F} <= 0.20)$ \\ 1:~$(\dot{\theta}_{T,B} <= -0.25) \wedge (\dot{h}_R > -0.27) \wedge (\theta_{T,F} <= 0.20)$ \\ 2:~$(\dot{\theta}_{T,B} > -0.25) \wedge (\dot{h}_R > -0.27) \wedge (\theta_{T,F} <= 0.20)$ \\ 3:~$(\dot{h}_R <= 0.12) \wedge (\theta_R <= 0.77) \wedge (\theta_{T,F} > 0.20)$ \\ 4:~$(\dot{h}_R <= 0.12) \wedge (\theta_R > 0.77) \wedge (\theta_{T,F} > 0.20)$ \\ 5:~$(\dot{h}_R > 0.12) \wedge (\theta_{T,F} > 0.20)$}
\\
\cmidrule{2-3}
& 8 &
\makecell[l]{0:~$(\dot{h}_R <= 0.13) \wedge (\theta_{F,B} <= -0.16) \wedge (h_R <= 0.07)$ \\ 1:~$(\dot{h}_R <= 0.13) \wedge (\theta_{F,B} > -0.16) \wedge (h_R <= 0.07)$ \\ 2:~$(\dot{h}_R <= 0.13) \wedge (h_R > 0.07)$ \\ 3:~$(\dot{h}_R <= 1.11) \wedge (\dot{h}_R > 0.13) \wedge (h_R <= 0.08)$ \\ 4:~$(\dot{h}_R > 1.11) \wedge (h_R <= 0.08)$ \\ 5:~$(\dot{h}_R > 0.13) \wedge (h_R > 0.08)$}
\\
\cmidrule{2-3}
& 9 &
\makecell[l]{0:~$(\dot{\theta}_{T,F} <= 0.51) \wedge (\theta_{S,F} <= -0.07)$ \\ 1:~$(\dot{\theta}_{F,F} <= 3.81) \wedge (\dot{\theta}_{T,F} <= 0.51) \wedge (\theta_{S,F} > -0.07)$ \\ 2:~$(\dot{\theta}_{F,F} > 3.81) \wedge (\dot{\theta}_{T,F} <= 0.51) \wedge (\theta_{S,F} > -0.07)$ \\ 3:~$(\dot{\theta}_{T,F} > 0.51) \wedge (\theta_{F,B} <= 0.34)$ \\ 4:~$(\dot{\theta}_R <= -1.78) \wedge (\dot{\theta}_{T,F} > 0.51) \wedge (\theta_{F,B} > 0.34)$ \\ 5:~$(\dot{\theta}_R > -1.78) \wedge (\dot{\theta}_{T,F} > 0.51) \wedge (\theta_{F,B} > 0.34)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{58}{*}{LSTM}
& 0 &
\makecell[l]{0:~$(\dot{\theta}_R <= 2.01) \wedge (\theta_{S,B} <= 0.53) \wedge (\theta_{T,F} <= -0.28)$ \\ 1:~$(\dot{\theta}_R <= 2.01) \wedge (\theta_{S,B} <= 0.53) \wedge (\theta_{T,F} > -0.28)$ \\ 2:~$(\dot{\theta}_R > 2.01) \wedge (\theta_{S,B} <= 0.53)$ \\ 3:~$(\theta_{S,B} > 0.53)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\theta_{F,F} <= 0.02) \wedge (\theta_{T,F} <= -0.35)$ \\ 1:~$(\dot{\theta}_{F,F} <= 1.23) \wedge (\theta_{F,F} <= 0.02) \wedge (\theta_{T,F} > -0.35)$ \\ 2:~$(\dot{\theta}_{F,F} > 1.23) \wedge (\theta_{F,F} <= 0.02) \wedge (\theta_{T,F} > -0.35)$ \\ 3:~$(\theta_{F,F} > 0.02) \wedge (\theta_{T,F} <= -0.07)$ \\ 4:~$(\dot{\theta}_{F,F} <= 0.95) \wedge (\theta_{F,F} > 0.02) \wedge (\theta_{T,F} > -0.07)$ \\ 5:~$(\dot{\theta}_{F,F} > 0.95) \wedge (\theta_{F,F} > 0.02) \wedge (\theta_{T,F} > -0.07)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\theta_{F,F} <= -0.46) \wedge (h_R <= -0.07)$ \\ 1:~$(\dot{\theta}_{F,B} <= -4.76) \wedge (\theta_{F,F} > -0.46) \wedge (h_R <= -0.07)$ \\ 2:~$(\dot{\theta}_{F,B} > -4.76) \wedge (\theta_{F,F} > -0.46) \wedge (h_R <= -0.07)$ \\ 3:~$(\theta_R <= 0.11) \wedge (h_R > -0.07)$ \\ 4:~$(\theta_R > 0.11) \wedge (h_R > -0.07)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\dot{\theta}_{S,B} <= 0.14) \wedge (\theta_{T,F} <= -0.01) \wedge (h_R <= -0.11)$ \\ 1:~$(\dot{\theta}_{S,B} <= 0.14) \wedge (\theta_{T,F} > -0.01) \wedge (h_R <= -0.11)$ \\ 2:~$(\dot{\theta}_{S,B} > 0.14) \wedge (\theta_{S,B} <= 0.42) \wedge (h_R <= -0.11)$ \\ 3:~$(\dot{\theta}_{S,B} > 0.14) \wedge (\theta_{S,B} > 0.42) \wedge (h_R <= -0.11)$ \\ 4:~$(\theta_{T,B} <= 0.27) \wedge (h_R > -0.11)$ \\ 5:~$(\theta_{T,B} <= 0.53) \wedge (\theta_{T,B} > 0.27) \wedge (h_R > -0.11)$ \\ 6:~$(\theta_{T,B} > 0.53) \wedge (h_R > -0.11)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(\theta_{F,F} <= -0.00)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\theta_R <= 0.12) \wedge (\theta_{F,F} <= 0.39) \wedge (\theta_{F,F} > -0.00)$ \\ 3:~$(\theta_R > 0.12) \wedge (\theta_{F,F} <= 0.39) \wedge (\theta_{F,F} > -0.00)$ \\ 4:~$(\dot{\theta}_R <= -0.51) \wedge (\theta_{F,F} > 0.39)$ \\ 5:~$(\dot{\theta}_R > -0.51) \wedge (\theta_{F,F} > 0.39)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(\dot{\theta}_R <= 0.07) \wedge (\theta_{F,F} <= -0.05)$ \\ 1:~$(\dot{\theta}_R <= 0.07) \wedge (\theta_{F,F} <= 0.35) \wedge (\theta_{F,F} > -0.05)$ \\ 2:~$(\dot{\theta}_R > 0.07) \wedge (\theta_{F,F} <= 0.35) \wedge (h_R <= -0.18)$ \\ 3:~$(\dot{\theta}_R > 0.07) \wedge (\theta_{F,F} <= 0.35) \wedge (h_R > -0.18)$ \\ 4:~$(\dot{\theta}_{S,B} <= -2.15) \wedge (\theta_{F,F} > 0.35)$ \\ 5:~$(\dot{\theta}_{S,B} > -2.15) \wedge (\theta_{F,F} > 0.35)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\dot{\theta}_{T,F} <= 1.81) \wedge (\dot{h}_R <= -1.08) \wedge (\theta_{T,F} <= -0.14)$ \\ 1:~$(\dot{\theta}_{T,F} <= 1.81) \wedge (\dot{h}_R > -1.08) \wedge (\theta_{T,F} <= -0.14)$ \\ 2:~$(\dot{\theta}_{T,F} > 1.81) \wedge (\theta_{T,F} <= -0.14)$ \\ 3:~$(\dot{h}_R <= -0.47) \wedge (\theta_{T,F} > -0.14)$ \\ 4:~$(\dot{\theta}_{T,B} <= -1.89) \wedge (\dot{h}_R > -0.47) \wedge (\theta_{T,F} > -0.14)$ \\ 5:~$(\dot{\theta}_{T,B} > -1.89) \wedge (\dot{h}_R > -0.47) \wedge (\theta_{T,F} > -0.14)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(\theta_{F,F} <= -0.07) \wedge (\theta_{T,F} <= 0.36)$ \\ 1:~$(\theta_{F,F} <= -0.07) \wedge (\theta_{T,F} > 0.36)$ \\ 2:~$(\dot{x}_R <= 4.14) \wedge (\theta_{F,F} > -0.07) \wedge (\theta_{T,B} <= 0.34)$ \\ 3:~$(\dot{x}_R > 4.14) \wedge (\theta_{F,F} > -0.07) \wedge (\theta_{T,B} <= 0.34)$ \\ 4:~$(\dot{\theta}_{T,F} <= -2.37) \wedge (\theta_{F,F} > -0.07) \wedge (\theta_{T,B} > 0.34)$ \\ 5:~$(\dot{\theta}_{T,F} > -2.37) \wedge (\theta_{F,F} > -0.07) \wedge (\theta_{T,B} > 0.34)$}
\\
\cmidrule{2-3}
& 8 &
\makecell[l]{0:~$(\dot{\theta}_{F,B} <= 11.09) \wedge (\dot{\theta}_{F,F} <= 1.05) \wedge (\theta_{T,F} <= -0.46)$ \\ 1:~$(\dot{\theta}_{F,B} <= 11.09) \wedge (\dot{\theta}_{F,F} <= 1.05) \wedge (\theta_{T,F} > -0.46)$ \\ 2:~$(\dot{\theta}_{F,B} > 11.09) \wedge (\dot{\theta}_{F,F} <= 1.05)$ \\ 3:~$(\dot{\theta}_{F,F} > 1.05) \wedge (\dot{\theta}_{T,B} <= -11.38)$ \\ 4:~$(\dot{\theta}_{F,F} > 1.05) \wedge (\dot{\theta}_{T,B} > -11.38) \wedge (\theta_R <= 0.16)$ \\ 5:~$(\dot{\theta}_{F,F} > 1.05) \wedge (\dot{\theta}_{T,B} > -11.38) \wedge (\theta_R > 0.16)$}
\\
\cmidrule{2-3}
& 9 &
\makecell[l]{0:~$(\theta_{F,F} <= -0.40) \wedge (\theta_{S,B} <= -0.33)$ \\ 1:~$(\theta_{F,F} <= -0.40) \wedge (\theta_{S,B} > -0.33)$ \\ 2:~$(\dot{\theta}_{T,F} <= -10.21) \wedge (\dot{h}_R <= -0.80) \wedge (\theta_{F,F} > -0.40)$ \\ 3:~$(\dot{\theta}_{T,F} > -10.21) \wedge (\dot{h}_R <= -0.80) \wedge (\theta_{F,F} > -0.40)$ \\ 4:~$(\dot{h}_R > -0.80) \wedge (\theta_{F,B} <= -0.14) \wedge (\theta_{F,F} > -0.40)$ \\ 5:~$(\dot{h}_R > -0.80) \wedge (\theta_{F,B} > -0.14) \wedge (\theta_{F,F} > -0.40)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{60}{*}{ODE-RNN}
& 0 &
\makecell[l]{0:~$(\dot{h}_R <= -0.27) \wedge (\theta_{S,B} <= -0.49)$ \\ 1:~$(\dot{h}_R > -0.27) \wedge (\theta_{S,B} <= -0.49)$ \\ 2:~$(\dot{h}_R <= -0.00) \wedge (\theta_{F,F} <= -0.22) \wedge (\theta_{S,B} > -0.49)$ \\ 3:~$(\dot{h}_R <= -0.00) \wedge (\theta_{F,F} > -0.22) \wedge (\theta_{S,B} > -0.49)$ \\ 4:~$(\dot{h}_R > -0.00) \wedge (\theta_{S,B} > -0.49) \wedge (\theta_{T,B} <= 0.22)$ \\ 5:~$(\dot{h}_R > -0.00) \wedge (\theta_{S,B} > -0.49) \wedge (\theta_{T,B} > 0.22)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= -2.91) \wedge (\theta_{F,B} <= -0.39)$ \\ 1:~$(\dot{\theta}_{T,B} > -2.91) \wedge (\dot{h}_R <= -0.21) \wedge (\theta_{F,B} <= -0.39)$ \\ 2:~$(\dot{\theta}_{T,B} > -2.91) \wedge (\dot{h}_R > -0.21) \wedge (\theta_{F,B} <= -0.39)$ \\ 3:~$(\dot{\theta}_R <= -0.00) \wedge (\theta_{F,B} > -0.39)$ \\ 4:~$(\dot{\theta}_R > -0.00) \wedge (\theta_R <= -0.04) \wedge (\theta_{F,B} > -0.39)$ \\ 5:~$(\dot{\theta}_R > -0.00) \wedge (\theta_R > -0.04) \wedge (\theta_{F,B} > -0.39)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\theta_R <= 0.02) \wedge (\theta_{T,B} <= -0.16)$ \\ 1:~$(\theta_R <= 0.02) \wedge (\theta_{T,B} > -0.16) \wedge (h_R <= 0.00)$ \\ 2:~$(\theta_R <= 0.02) \wedge (\theta_{T,B} > -0.16) \wedge (h_R > 0.00)$ \\ 3:~$(\theta_R > 0.02) \wedge (h_R <= -0.02)$ \\ 4:~$(\theta_R > 0.02) \wedge (\text{conflict})$ \\ 5:~$(\theta_R > 0.02) \wedge (h_R > -0.02)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\dot{h}_R <= 0.55) \wedge (\theta_R <= 0.08) \wedge (\theta_{T,B} <= 0.42)$ \\ 1:~$(\dot{h}_R > 0.55) \wedge (\theta_R <= 0.08) \wedge (\theta_{T,B} <= 0.42)$ \\ 2:~$(\theta_R <= 0.08) \wedge (\theta_{S,B} <= 0.16) \wedge (\theta_{T,B} > 0.42)$ \\ 3:~$(\theta_R <= 0.08) \wedge (\theta_{S,B} > 0.16) \wedge (\theta_{T,B} > 0.42)$ \\ 4:~$(\theta_R > 0.08) \wedge (\theta_{T,B} <= 0.42) \wedge (h_R <= -0.05)$ \\ 5:~$(\theta_R > 0.08) \wedge (\theta_{T,B} <= 0.42) \wedge (h_R > -0.05)$ \\ 6:~$(\theta_R > 0.08) \wedge (\theta_{T,B} > 0.42)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= -3.83) \wedge (\dot{\theta}_{T,F} <= -0.87)$ \\ 1:~$(\dot{\theta}_{T,B} <= -3.83) \wedge (\dot{\theta}_{T,F} > -0.87) \wedge (h_R <= -0.08)$ \\ 2:~$(\dot{\theta}_{T,B} <= -3.83) \wedge (\dot{\theta}_{T,F} > -0.87) \wedge (h_R > -0.08)$ \\ 3:~$(\dot{\theta}_{T,B} > -3.83) \wedge (\theta_{S,B} <= -0.11) \wedge (h_R <= -0.09)$ \\ 4:~$(\dot{\theta}_{T,B} > -3.83) \wedge (\theta_{S,B} > -0.11) \wedge (h_R <= -0.09)$ \\ 5:~$(\dot{\theta}_{T,B} > -3.83) \wedge (\theta_{T,B} <= -0.33) \wedge (h_R > -0.09)$ \\ 6:~$(\dot{\theta}_{T,B} > -3.83) \wedge (\theta_{T,B} > -0.33) \wedge (h_R > -0.09)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(\dot{x}_R <= 3.31)$ \\ 1:~$(\dot{x}_R > 3.31) \wedge (\theta_{S,B} <= 0.01) \wedge (\theta_{T,F} <= 0.57)$ \\ 2:~$(\dot{x}_R > 3.31) \wedge (\theta_{S,B} > 0.01) \wedge (\theta_{T,F} <= 0.57)$ \\ 3:~$(\dot{x}_R > 3.31) \wedge (\theta_{T,F} > 0.57)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= 1.22) \wedge (\theta_{S,B} <= -0.54)$ \\ 1:~$(\dot{\theta}_{T,B} > 1.22) \wedge (\theta_{S,B} <= -0.54)$ \\ 2:~$(\dot{\theta}_{T,B} <= -3.70) \wedge (\theta_{S,B} > -0.54) \wedge (\theta_{T,B} <= 0.16)$ \\ 3:~$(\dot{\theta}_{T,B} <= -3.70) \wedge (\theta_{S,B} > -0.54) \wedge (\theta_{T,B} > 0.16)$ \\ 4:~$(\dot{\theta}_{T,B} > -3.70) \wedge (\text{conflict})$ \\ 5:~$(\dot{\theta}_{T,B} > -3.70) \wedge (\theta_{S,B} > -0.54)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(\dot{h}_R <= 0.02) \wedge (\theta_{S,F} <= -0.19) \wedge (\theta_{T,B} <= 0.53)$ \\ 1:~$(\dot{h}_R <= 0.02) \wedge (\theta_{S,F} <= -0.19) \wedge (\theta_{T,B} > 0.53)$ \\ 2:~$(\dot{h}_R > 0.02) \wedge (\theta_{S,F} <= -0.19)$ \\ 3:~$(\dot{\theta}_R <= 0.53) \wedge (\theta_{S,F} <= 0.16) \wedge (\theta_{S,F} > -0.19)$ \\ 4:~$(\dot{\theta}_R <= 0.53) \wedge (\theta_{S,F} > 0.16)$ \\ 5:~$(\dot{\theta}_R > 0.53) \wedge (\theta_{S,F} > -0.19)$}
\\
\cmidrule{2-3}
& 8 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= -0.39) \wedge (\theta_{T,B} <= -0.37)$ \\ 1:~$(\dot{\theta}_{T,B} <= -0.39) \wedge (\theta_{S,B} <= 0.04) \wedge (\theta_{T,B} > -0.37)$ \\ 2:~$(\dot{\theta}_{T,B} <= -0.39) \wedge (\theta_{S,B} > 0.04) \wedge (\theta_{T,B} > -0.37)$ \\ 3:~$(\dot{\theta}_{T,B} > -0.39) \wedge (\theta_{T,B} <= 0.55) \wedge (\theta_{T,F} <= 0.09)$ \\ 4:~$(\dot{\theta}_{T,B} > -0.39) \wedge (\theta_{T,B} <= 0.55) \wedge (\theta_{T,F} > 0.09)$ \\ 5:~$(\dot{\theta}_{T,B} > -0.39) \wedge (\theta_{T,B} > 0.55)$}
\\
\cmidrule{2-3}
& 9 &
\makecell[l]{0:~$(\theta_{T,F} <= -0.24)$ \\ 1:~$(\dot{\theta}_{T,F} <= -6.60) \wedge (\text{conflict})$ \\ 2:~$(\dot{\theta}_{T,F} > -6.60) \wedge (\text{conflict})$ \\ 3:~$(\theta_{T,F} > -0.24) \wedge (h_R <= -0.11)$ \\ 4:~$(\theta_{T,F} <= 0.32) \wedge (\theta_{T,F} > -0.24) \wedge (h_R > -0.11)$ \\ 5:~$(\theta_{T,F} > 0.32) \wedge (h_R > -0.11)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{58}{*}{CfC}
& 0 &
\makecell[l]{0:~$(\dot{\theta}_{F,F} <= -9.40)$ \\ 1:~$(\dot{\theta}_{F,F} > -9.40) \wedge (\dot{\theta}_{T,B} <= -1.68) \wedge (\theta_{F,F} <= 0.23)$ \\ 2:~$(\dot{\theta}_{F,F} > -9.40) \wedge (\dot{\theta}_{T,B} > -1.68) \wedge (\theta_{F,F} <= 0.23)$ \\ 3:~$(\dot{\theta}_{F,F} > -9.40) \wedge (\dot{\theta}_{T,F} <= -5.69) \wedge (\theta_{F,F} > 0.23)$ \\ 4:~$(\dot{\theta}_{F,F} > -9.40) \wedge (\dot{\theta}_{T,F} > -5.69) \wedge (\theta_{F,F} > 0.23)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\theta_R <= 0.06) \wedge (\theta_{T,F} <= -0.46)$ \\ 1:~$(\theta_R > 0.06) \wedge (\theta_{T,F} <= -0.46)$ \\ 2:~$(\theta_R <= 0.02) \wedge (\theta_{T,F} > -0.46)$ \\ 3:~$(\theta_R > 0.02) \wedge (\text{conflict})$ \\ 4:~$(\theta_R > 0.02) \wedge (\theta_{T,F} > -0.46)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= 1.92) \wedge (\dot{\theta}_{T,F} <= -0.59) \wedge (\dot{h}_R <= 0.43)$ \\ 1:~$(\dot{\theta}_{T,B} <= 1.92) \wedge (\dot{\theta}_{T,F} > -0.59) \wedge (\dot{h}_R <= 0.43)$ \\ 2:~$(\dot{\theta}_{T,B} > 1.92) \wedge (\dot{\theta}_{T,F} <= 5.02) \wedge (\dot{h}_R <= 0.43)$ \\ 3:~$(\dot{\theta}_{T,B} > 1.92) \wedge (\dot{\theta}_{T,F} > 5.02) \wedge (\dot{h}_R <= 0.43)$ \\ 4:~$(\dot{\theta}_{S,F} <= 13.53) \wedge (\dot{h}_R > 0.43) \wedge (\theta_{F,B} <= -0.01)$ \\ 5:~$(\dot{\theta}_{S,F} <= 13.53) \wedge (\dot{h}_R > 0.43) \wedge (\theta_{F,B} > -0.01)$ \\ 6:~$(\dot{\theta}_{S,F} > 13.53) \wedge (\dot{h}_R > 0.43)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\dot{\theta}_{T,F} <= 8.70) \wedge (\theta_{S,F} <= 0.53) \wedge (h_R <= -0.09)$ \\ 1:~$(\dot{\theta}_{T,F} <= 8.70) \wedge (\theta_{S,F} <= 0.53) \wedge (h_R > -0.09)$ \\ 2:~$(\dot{\theta}_{T,F} <= 8.70) \wedge (\theta_{S,F} > 0.53)$ \\ 3:~$(\dot{\theta}_{T,F} > 8.70) \wedge (\theta_R <= 0.20)$ \\ 4:~$(\dot{\theta}_{T,F} > 8.70) \wedge (\theta_R > 0.20)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(\theta_{T,F} <= -0.51) \wedge (h_R <= -0.04)$ \\ 1:~$(\theta_{T,F} <= -0.51) \wedge (h_R > -0.04)$ \\ 2:~$(\dot{\theta}_{T,B} <= 0.58) \wedge (\theta_{T,F} <= 0.50) \wedge (\theta_{T,F} > -0.51)$ \\ 3:~$(\dot{\theta}_{T,B} <= 0.58) \wedge (\theta_{T,F} > 0.50)$ \\ 4:~$(\dot{\theta}_{T,B} > 0.58) \wedge (\dot{h}_R <= -0.44) \wedge (\theta_{T,F} > -0.51)$ \\ 5:~$(\dot{\theta}_{T,B} > 0.58) \wedge (\dot{h}_R > -0.44) \wedge (\theta_{T,F} > -0.51)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= 2.61) \wedge (\theta_{S,F} <= 0.08) \wedge (h_R <= 0.03)$ \\ 1:~$(\dot{\theta}_{T,B} <= 2.61) \wedge (\theta_{S,F} <= 0.08) \wedge (h_R > 0.03)$ \\ 2:~$(\dot{\theta}_R <= 0.63) \wedge (\dot{\theta}_{T,B} <= 2.61) \wedge (\theta_{S,F} > 0.08)$ \\ 3:~$(\dot{\theta}_R > 0.63) \wedge (\dot{\theta}_{T,B} <= 2.61) \wedge (\theta_{S,F} > 0.08)$ \\ 4:~$(\dot{\theta}_{T,B} > 2.61) \wedge (\theta_{T,F} <= -0.13)$ \\ 5:~$(\dot{\theta}_{T,B} > 2.61) \wedge (\theta_{T,F} > -0.13)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= -0.60) \wedge (\theta_{F,F} <= -0.11)$ \\ 1:~$(\dot{\theta}_{T,B} > -0.60) \wedge (\theta_{F,F} <= -0.11) \wedge (h_R <= -0.09)$ \\ 2:~$(\dot{\theta}_{T,B} > -0.60) \wedge (\theta_{F,F} <= -0.11) \wedge (h_R > -0.09)$ \\ 3:~$(\dot{\theta}_{S,F} <= 11.48) \wedge (\theta_{F,F} > -0.11) \wedge (\theta_{T,B} <= -0.10)$ \\ 4:~$(\dot{\theta}_{S,F} <= 11.48) \wedge (\theta_{F,F} > -0.11) \wedge (\theta_{T,B} > -0.10)$ \\ 5:~$(\dot{\theta}_{S,F} > 11.48) \wedge (\theta_{F,F} > -0.11)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(\dot{\theta}_{T,F} <= -8.38) \wedge (\dot{h}_R <= 0.45) \wedge (\theta_{T,F} <= 0.47)$ \\ 1:~$(\dot{\theta}_{T,F} > -8.38) \wedge (\dot{h}_R <= 0.45) \wedge (\theta_{T,F} <= 0.47)$ \\ 2:~$(\dot{h}_R > 0.45) \wedge (\theta_{F,F} <= 0.14) \wedge (\theta_{T,F} <= 0.47)$ \\ 3:~$(\dot{h}_R > 0.45) \wedge (\theta_{F,F} > 0.14) \wedge (\theta_{T,F} <= 0.47)$ \\ 4:~$(\theta_{T,F} <= 0.69) \wedge (\theta_{T,F} > 0.47)$ \\ 5:~$(\theta_{T,F} > 0.69)$}
\\
\cmidrule{2-3}
& 8 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= -6.34) \wedge (h_R <= -0.02)$ \\ 1:~$(\dot{\theta}_{T,B} > -6.34) \wedge (h_R <= -0.02)$ \\ 2:~$(\dot{\theta}_{T,B} > -6.34) \wedge (\text{conflict})$ \\ 3:~$(\dot{\theta}_{T,F} <= 10.03) \wedge (\theta_{S,F} <= 0.50) \wedge (h_R > -0.02)$ \\ 4:~$(\dot{\theta}_{T,F} > 10.03) \wedge (\theta_{S,F} <= 0.50) \wedge (h_R > -0.02)$ \\ 5:~$(\theta_{S,F} > 0.50) \wedge (h_R > -0.02)$}
\\
\cmidrule{2-3}
& 9 &
\makecell[l]{0:~$(\dot{\theta}_{T,B} <= 1.14) \wedge (\theta_{S,B} <= -0.06) \wedge (\theta_{S,F} <= 0.46)$ \\ 1:~$(\dot{\theta}_{T,B} <= 1.14) \wedge (\theta_{S,B} > -0.06) \wedge (\theta_{S,F} <= 0.46)$ \\ 2:~$(\dot{\theta}_{T,B} <= 1.14) \wedge (\theta_{S,F} > 0.46)$ \\ 3:~$(\dot{\theta}_{T,B} > 1.14) \wedge (\theta_{T,F} <= 0.56) \wedge (h_R <= -0.10)$ \\ 4:~$(\dot{\theta}_{T,B} > 1.14) \wedge (\theta_{T,F} <= 0.56) \wedge (h_R > -0.10)$ \\ 5:~$(\dot{\theta}_{T,B} > 1.14) \wedge (\theta_{T,F} > 0.56)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{39}{*}{NCP}
& 0 &
\makecell[l]{0:~$(\theta_{F,B} <= -0.05)$ \\ 1:~$(\theta_{F,B} > -0.05)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\theta_{F,B} <= -0.04)$ \\ 1:~$(\theta_{F,B} > -0.04)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\theta_{T,B} <= -0.29)$ \\ 1:~$(\theta_{T,B} > -0.29)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\dot{\theta}_{T,F} <= -6.91) \wedge (h_R <= -0.08)$ \\ 1:~$(\dot{\theta}_{T,F} <= -6.91) \wedge (h_R > -0.08)$ \\ 2:~$(\dot{\theta}_{T,F} > -6.91) \wedge (\theta_{F,F} <= -0.13)$ \\ 3:~$(\dot{\theta}_{T,F} > -6.91) \wedge (\theta_{F,F} > -0.13)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(\dot{\theta}_{F,B} <= -6.37) \wedge (\theta_{T,B} <= -0.36)$ \\ 1:~$(\dot{\theta}_{F,B} > -6.37) \wedge (\theta_{T,B} <= -0.36)$ \\ 2:~$(\dot{h}_R <= -0.59) \wedge (\theta_{T,B} <= 0.59) \wedge (\theta_{T,B} > -0.36)$ \\ 3:~$(\dot{h}_R > -0.59) \wedge (\theta_{T,B} <= 0.59) \wedge (\theta_{T,B} > -0.36)$ \\ 4:~$(\dot{\theta}_{F,B} <= 0.64) \wedge (\theta_{T,B} > 0.59)$ \\ 5:~$(\dot{\theta}_{F,B} > 0.64) \wedge (\theta_{T,B} > 0.59)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(\theta_{F,B} <= -0.02) \wedge (\theta_{T,B} <= -0.40)$ \\ 1:~$(\theta_{F,B} <= -0.02) \wedge (\theta_{T,B} > -0.40)$ \\ 2:~$(\theta_{F,B} > -0.02)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\dot{\theta}_{F,F} <= -3.61) \wedge (\theta_{F,B} <= -0.06)$ \\ 1:~$(\dot{\theta}_{F,F} > -3.61) \wedge (\theta_{F,B} <= -0.06)$ \\ 2:~$(\dot{h}_R <= 0.51) \wedge (\theta_{F,B} > -0.06) \wedge (\theta_{T,F} <= -0.70)$ \\ 3:~$(\dot{h}_R <= 0.51) \wedge (\theta_{F,B} > -0.06) \wedge (\theta_{T,F} > -0.70)$ \\ 4:~$(\dot{h}_R > 0.51) \wedge (\theta_{F,B} > -0.06)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(\theta_{T,B} <= -0.27)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\dot{\theta}_{S,F} <= -8.45) \wedge (\dot{h}_R <= 0.18) \wedge (\theta_{T,B} > -0.27)$ \\ 3:~$(\dot{\theta}_{S,F} <= -8.45) \wedge (\dot{h}_R > 0.18) \wedge (\theta_{T,B} > -0.27)$ \\ 4:~$(\dot{\theta}_{S,F} > -8.45) \wedge (\theta_{F,B} <= 0.22) \wedge (\theta_{T,B} > -0.27)$ \\ 5:~$(\dot{\theta}_{S,F} > -8.45) \wedge (\theta_{F,B} > 0.22) \wedge (\theta_{T,B} > -0.27)$}
\\
\cmidrule{2-3}
& 8 &
\makecell[l]{0:~$(\dot{\theta}_{F,B} <= 6.33) \wedge (\dot{\theta}_{T,F} <= 12.79) \wedge (\theta_{S,B} <= -0.04)$ \\ 1:~$(\dot{\theta}_{F,B} > 6.33) \wedge (\dot{\theta}_{T,F} <= 12.79) \wedge (\theta_{S,B} <= -0.04)$ \\ 2:~$(\dot{\theta}_{T,F} <= 12.79) \wedge (\theta_{S,B} > -0.04)$ \\ 3:~$(\dot{\theta}_{T,F} > 12.79)$}
\\
\cmidrule{2-3}
& 9 &
\makecell[l]{0:~$(\dot{\theta}_{F,B} <= 6.97) \wedge (h_R <= -0.12)$ \\ 1:~$(\dot{\theta}_{F,B} <= 6.97) \wedge (\theta_{F,F} <= 0.15) \wedge (h_R > -0.12)$ \\ 2:~$(\dot{\theta}_{F,B} <= 6.97) \wedge (\theta_{F,F} > 0.15) \wedge (h_R > -0.12)$ \\ 3:~$(\dot{\theta}_{F,B} > 6.97) \wedge (\dot{\theta}_{S,B} <= -8.53)$ \\ 4:~$(\dot{\theta}_{F,B} > 6.97) \wedge (\dot{\theta}_{S,B} > -8.53)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{39}{*}{FC}
& 0 &
\makecell[l]{0:~$(\kappa <= 0.00) \wedge (v <= 7.40)$ \\ 1:~$(\kappa <= 0.00) \wedge (v <= 7.71) \wedge (v > 7.40)$ \\ 2:~$(\kappa > 0.00) \wedge (v <= 7.71)$ \\ 3:~$(\kappa <= 0.00) \wedge (d <= 0.12) \wedge (v > 7.71)$ \\ 4:~$(\kappa <= 0.00) \wedge (d > 0.12) \wedge (v > 7.71)$ \\ 5:~$(\kappa > 0.00) \wedge (v > 7.71)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(v <= 7.30)$ \\ 1:~$(\delta <= 0.00) \wedge (d <= 0.19) \wedge (v > 7.30)$ \\ 2:~$(\delta <= 0.00) \wedge (d > 0.19) \wedge (v > 7.30)$ \\ 3:~$(\delta > 0.00) \wedge (d <= 0.29) \wedge (v > 7.30)$ \\ 4:~$(\delta > 0.00) \wedge (d > 0.29) \wedge (v > 7.30)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\delta <= -0.02) \wedge (\kappa <= 0.02) \wedge (\mu <= 0.01)$ \\ 1:~$(\delta > -0.02) \wedge (\kappa <= 0.02) \wedge (\mu <= 0.01)$ \\ 2:~$(\kappa > 0.02) \wedge (\mu <= 0.01)$ \\ 3:~$(\mu > 0.01)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\kappa <= -0.00)$ \\ 1:~$(\kappa > -0.00) \wedge (\mu <= 0.01) \wedge (d <= 0.07)$ \\ 2:~$(\kappa > -0.00) \wedge (\mu <= 0.01) \wedge (d > 0.07)$ \\ 3:~$(\kappa > -0.00) \wedge (\mu <= 0.02) \wedge (\mu > 0.01)$ \\ 4:~$(\kappa > -0.00) \wedge (\mu > 0.02)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(\kappa <= 0.00) \wedge (\mu <= 0.01) \wedge (v <= 7.66)$ \\ 1:~$(\kappa <= 0.00) \wedge (\mu <= 0.01) \wedge (v > 7.66)$ \\ 2:~$(\kappa <= 0.00) \wedge (\mu > 0.01)$ \\ 3:~$(\kappa > 0.00) \wedge (\mu <= -0.02)$ \\ 4:~$(\kappa > 0.00) \wedge (\mu <= 0.01) \wedge (\mu > -0.02)$ \\ 5:~$(\kappa > 0.00) \wedge (\mu > 0.01)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(\mu <= 0.01) \wedge (v <= 7.49)$ \\ 1:~$(\delta <= -0.02) \wedge (\mu <= 0.01) \wedge (v > 7.49)$ \\ 2:~$(\delta > -0.02) \wedge (\mu <= 0.01) \wedge (v > 7.49)$ \\ 3:~$(\mu <= 0.02) \wedge (\mu > 0.01)$ \\ 4:~$(\mu > 0.02)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\kappa <= -0.01)$ \\ 1:~$(\delta <= -0.01) \wedge (\kappa > -0.01) \wedge (\mu <= 0.01)$ \\ 2:~$(\delta > -0.01) \wedge (\kappa > -0.01) \wedge (\mu <= 0.01)$ \\ 3:~$(\kappa > -0.01) \wedge (\mu > 0.01)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(\mu <= -0.02)$ \\ 1:~$(\delta <= 0.02) \wedge (\mu <= 0.01) \wedge (\mu > -0.02)$ \\ 2:~$(\delta > 0.02) \wedge (\mu <= 0.01) \wedge (\mu > -0.02)$ \\ 3:~$(\mu > 0.01)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{31}{*}{GRU}
& 0 &
\makecell[l]{0:~$(d <= -0.06)$ \\ 1:~$(d <= 0.11) \wedge (d > -0.06)$ \\ 2:~$(d > 0.11)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\mu <= 0.04)$ \\ 1:~$(\mu <= 0.09) \wedge (\mu > 0.04)$ \\ 2:~$(\mu > 0.09)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\mu <= 0.04)$ \\ 1:~$(\mu <= 0.10) \wedge (\mu > 0.04)$ \\ 2:~$(\mu > 0.10)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(v <= 5.26)$ \\ 1:~$(\mu <= 0.01) \wedge (v <= 6.88) \wedge (v > 5.26)$ \\ 2:~$(\mu > 0.01) \wedge (v <= 6.88) \wedge (v > 5.26)$ \\ 3:~$(v <= 7.34) \wedge (v > 6.88)$ \\ 4:~$(v > 7.34)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~None}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(v <= 5.26)$ \\ 1:~$(\mu <= -0.01) \wedge (d <= 0.20) \wedge (v > 5.26)$ \\ 2:~$(\mu <= -0.01) \wedge (d > 0.20) \wedge (v > 5.26)$ \\ 3:~$(\mu > -0.01) \wedge (v <= 6.81) \wedge (v > 5.26)$ \\ 4:~$(\mu > -0.01) \wedge (v > 6.81)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\delta <= -0.04)$ \\ 1:~$(\delta <= 0.05) \wedge (\delta > -0.04) \wedge (v <= 7.81)$ \\ 2:~$(\delta <= 0.05) \wedge (\delta > -0.04) \wedge (v > 7.81)$ \\ 3:~$(\delta <= 0.09) \wedge (\delta > 0.05)$ \\ 4:~$(\delta > 0.09)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(\kappa <= 0.02) \wedge (\mu <= -0.05) \wedge (d <= 0.61)$ \\ 1:~$(\kappa <= 0.02) \wedge (\mu > -0.05) \wedge (d <= 0.61)$ \\ 2:~$(\kappa > 0.02) \wedge (d <= 0.61)$ \\ 3:~$(\delta <= 0.06) \wedge (\mu <= -0.04) \wedge (d > 0.61)$ \\ 4:~$(\delta <= 0.06) \wedge (\mu > -0.04) \wedge (d > 0.61)$ \\ 5:~$(\delta > 0.06) \wedge (d > 0.61)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule

\multirow{34}{*}{LSTM}
& 0 &
\makecell[l]{0:~$(\kappa <= 0.00) \wedge (d <= 0.07)$ \\ 1:~$(\kappa <= 0.00) \wedge (d > 0.07)$ \\ 2:~$(\kappa <= 0.00) \wedge (\kappa > 0.00)$ \\ 3:~$(\kappa > 0.00) \wedge (v <= 7.58)$ \\ 4:~$(\kappa > 0.00) \wedge (v > 7.58)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(d <= -0.08) \wedge (v <= 7.54)$ \\ 1:~$(d <= 0.04) \wedge (d > -0.08) \wedge (v <= 7.54)$ \\ 2:~$(d <= 0.04) \wedge (v <= 7.68) \wedge (v > 7.54)$ \\ 3:~$(d <= 0.04) \wedge (v > 7.68)$ \\ 4:~$(d <= 0.30) \wedge (d > 0.04)$ \\ 5:~$(d > 0.30)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\kappa <= 0.00) \wedge (d <= -0.11)$ \\ 1:~$(\kappa > 0.00) \wedge (d <= -0.11)$ \\ 2:~$(d <= 0.03) \wedge (d > -0.11) \wedge (v <= 7.50)$ \\ 3:~$(d <= 0.03) \wedge (d > -0.11) \wedge (v > 7.50)$ \\ 4:~$(d <= 0.29) \wedge (d > 0.03)$ \\ 5:~$(d > 0.29)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(v <= 7.25)$ \\ 1:~$(d <= 0.03) \wedge (v <= 7.66) \wedge (v > 7.25)$ \\ 2:~$(d > 0.03) \wedge (v <= 7.66) \wedge (v > 7.25)$ \\ 3:~$(\delta <= 0.00) \wedge (v > 7.66)$ \\ 4:~$(\delta > 0.00) \wedge (v > 7.66)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(\delta <= 0.05) \wedge (\kappa <= 0.00) \wedge (d <= 0.23)$ \\ 1:~$(\delta <= 0.05) \wedge (\kappa > 0.00) \wedge (d <= 0.23)$ \\ 2:~$(\delta <= 0.05) \wedge (d > 0.23)$ \\ 3:~$(\delta > 0.05)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(\delta <= 0.04)$ \\ 1:~$(\delta > 0.04)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~None}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(\delta <= -0.01) \wedge (v <= 7.39)$ \\ 1:~$(\delta > -0.01) \wedge (v <= 7.39)$ \\ 2:~$(\kappa <= 0.02) \wedge (d <= 0.01) \wedge (v > 7.39)$ \\ 3:~$(\kappa > 0.02) \wedge (d <= 0.01) \wedge (v > 7.39)$ \\ 4:~$(d > 0.01) \wedge (v > 7.39)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{42}{*}{CfC}
& 0 &
\makecell[l]{0:~$(\delta <= -0.03) \wedge (\mu <= 0.02)$ \\ 1:~$(\delta > -0.03) \wedge (\mu <= -0.00)$ \\ 2:~$(\delta > -0.03) \wedge (\mu <= 0.02) \wedge (\mu > -0.00)$ \\ 3:~$(\mu > 0.02) \wedge (v <= 6.79)$ \\ 4:~$(\mu > 0.02) \wedge (v > 6.79)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\mu <= -0.05)$ \\ 1:~$(\delta <= -0.03) \wedge (\mu > -0.05)$ \\ 2:~$(\delta > -0.03) \wedge (\kappa <= 0.00) \wedge (\mu > -0.05)$ \\ 3:~$(\delta > -0.03) \wedge (\kappa > 0.00) \wedge (\mu > -0.05)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\mu <= 0.02) \wedge (d <= 0.12) \wedge (v <= 7.23)$ \\ 1:~$(\mu <= 0.02) \wedge (d <= 0.12) \wedge (v > 7.23)$ \\ 2:~$(\mu <= 0.00) \wedge (d > 0.12)$ \\ 3:~$(\mu <= 0.02) \wedge (\mu > 0.00) \wedge (d > 0.12)$ \\ 4:~$(\mu > 0.02) \wedge (v <= 6.79)$ \\ 5:~$(\mu > 0.02) \wedge (v > 6.79)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(\delta <= -0.04)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\delta > -0.04) \wedge (d <= 0.16)$ \\ 3:~$(\delta > -0.04) \wedge (d > 0.16)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(\kappa <= 0.00) \wedge (\mu <= -0.00)$ \\ 1:~$(\kappa > 0.00) \wedge (\mu <= -0.00)$ \\ 2:~$(\mu <= 0.02) \wedge (\mu > -0.00) \wedge (d <= 0.40)$ \\ 3:~$(\mu <= 0.02) \wedge (\mu > -0.00) \wedge (d > 0.40)$ \\ 4:~$(\mu > 0.02) \wedge (v <= 6.87)$ \\ 5:~$(\mu > 0.02) \wedge (v > 6.87)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(v <= 6.41)$ \\ 1:~$(\mu <= 0.00) \wedge (v <= 7.15) \wedge (v > 6.41)$ \\ 2:~$(\mu <= 0.00) \wedge (v > 7.15)$ \\ 3:~$(\mu > 0.00) \wedge (d <= 0.51) \wedge (v > 6.41)$ \\ 4:~$(\mu > 0.00) \wedge (d > 0.51) \wedge (v > 6.41)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\delta <= -0.00)$ \\ 1:~$(\text{conflict})$ \\ 2:~$(\delta <= 0.04) \wedge (\delta > -0.00) \wedge (v <= 7.18)$ \\ 3:~$(\delta <= 0.04) \wedge (\delta > -0.00) \wedge (v > 7.18)$ \\ 4:~$(\delta <= 0.07) \wedge (\delta > 0.04)$ \\ 5:~$(\delta > 0.07)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(\delta <= -0.02) \wedge (v <= 7.26)$ \\ 1:~$(\delta > -0.02) \wedge (v <= 6.56)$ \\ 2:~$(\delta > -0.02) \wedge (v <= 7.26) \wedge (v > 6.56)$ \\ 3:~$(\delta <= 0.00) \wedge (v <= 7.55) \wedge (v > 7.26)$ \\ 4:~$(\delta > 0.00) \wedge (v <= 7.55) \wedge (v > 7.26)$ \\ 5:~$(v > 7.55)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{44}{*}{ODE-RNN}
& 0 &
\makecell[l]{0:~$(d <= -0.04) \wedge (v <= 5.48)$ \\ 1:~$(d <= -0.04) \wedge (v <= 7.46) \wedge (v > 5.48)$ \\ 2:~$(\mu <= 0.02) \wedge (d > -0.04) \wedge (v <= 7.46)$ \\ 3:~$(\mu > 0.02) \wedge (d > -0.04) \wedge (v <= 7.46)$ \\ 4:~$(\delta <= 0.05) \wedge (v <= 7.84) \wedge (v > 7.46)$ \\ 5:~$(\delta <= 0.05) \wedge (v > 7.84)$ \\ 6:~$(\delta > 0.05) \wedge (v > 7.46)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(d <= -0.72)$ \\ 1:~$(d > -0.72) \wedge (v <= 5.80)$ \\ 2:~$(\delta <= -0.00) \wedge (d > -0.72) \wedge (v > 5.80)$ \\ 3:~$(\delta > -0.00) \wedge (d > -0.72) \wedge (v > 5.80)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(v <= 5.00)$ \\ 1:~$(\delta <= 0.09) \wedge (v <= 6.99) \wedge (v > 5.00)$ \\ 2:~$(\delta <= 0.09) \wedge (v > 6.99)$ \\ 3:~$(\delta > 0.09) \wedge (v <= 6.98) \wedge (v > 5.00)$ \\ 4:~$(\delta > 0.09) \wedge (v > 6.98)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(d <= -0.04)$ \\ 1:~$(d <= 0.04) \wedge (d > -0.04)$ \\ 2:~$(\mu <= -0.11) \wedge (d > 0.04)$ \\ 3:~$(\mu > -0.11) \wedge (d <= 0.92) \wedge (d > 0.04)$ \\ 4:~$(\mu > -0.11) \wedge (d > 0.92)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(\mu <= 0.02) \wedge (d <= 0.60) \wedge (v <= 7.04)$ \\ 1:~$(\mu <= 0.02) \wedge (d > 0.60) \wedge (v <= 7.04)$ \\ 2:~$(\mu > 0.02) \wedge (d <= -0.43) \wedge (v <= 7.04)$ \\ 3:~$(\mu > 0.02) \wedge (d > -0.43) \wedge (v <= 7.04)$ \\ 4:~$(v <= 7.53) \wedge (v > 7.04)$ \\ 5:~$(d <= 0.38) \wedge (v > 7.53)$ \\ 6:~$(d > 0.38) \wedge (v > 7.53)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(v <= 5.38)$ \\ 1:~$(\delta <= -0.03) \wedge (d <= 0.10) \wedge (v > 5.38)$ \\ 2:~$(\delta > -0.03) \wedge (d <= 0.10) \wedge (v > 5.38)$ \\ 3:~$(\delta <= -0.02) \wedge (d > 0.10) \wedge (v > 5.38)$ \\ 4:~$(\delta > -0.02) \wedge (d > 0.10) \wedge (v > 5.38)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\mu <= 0.01) \wedge (d <= 0.18)$ \\ 1:~$(\mu <= 0.01) \wedge (d <= 0.47) \wedge (d > 0.18)$ \\ 2:~$(\delta <= 0.10) \wedge (\mu > 0.01) \wedge (d <= 0.47)$ \\ 3:~$(\delta > 0.10) \wedge (\mu > 0.01) \wedge (d <= 0.47)$ \\ 4:~$(d > 0.47) \wedge (v <= 6.60)$ \\ 5:~$(\mu <= -0.00) \wedge (d > 0.47) \wedge (v > 6.60)$ \\ 6:~$(\mu > -0.00) \wedge (d > 0.47) \wedge (v > 6.60)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~$(v <= 5.15)$ \\ 1:~$(\mu <= 0.12) \wedge (d <= -0.08) \wedge (v > 5.15)$ \\ 2:~$(\mu <= 0.12) \wedge (d > -0.08) \wedge (v > 5.15)$ \\ 3:~$(\mu > 0.12) \wedge (v > 5.15)$}
\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}c|c|c@{}}
        \toprule
        \textbf{Model} & \textbf{Neuron} & \textbf{Logic Program} \\ 
        \midrule
\multirow{33}{*}{NCP}
& 0 &
\makecell[l]{0:~$(\delta <= -0.05)$ \\ 1:~$(\delta <= 0.02) \wedge (\delta > -0.05) \wedge (\mu <= -0.01)$ \\ 2:~$(\delta <= 0.02) \wedge (\delta > -0.05) \wedge (\mu > -0.01)$ \\ 3:~$(\delta <= 0.09) \wedge (\delta > 0.02) \wedge (\mu <= -0.01)$ \\ 4:~$(\delta <= 0.09) \wedge (\delta > 0.02) \wedge (\mu > -0.01)$ \\ 5:~$(\delta > 0.09)$}
\\
\cmidrule{2-3}
& 1 &
\makecell[l]{0:~$(\mu <= 0.05)$ \\ 1:~$(\mu > 0.05)$}
\\
\cmidrule{2-3}
& 2 &
\makecell[l]{0:~$(\delta <= 0.02) \wedge (\mu <= -0.03)$ \\ 1:~$(\delta > 0.02) \wedge (\mu <= -0.03)$ \\ 2:~$(\delta <= -0.02) \wedge (\mu > -0.03)$ \\ 3:~$(\delta > -0.02) \wedge (\mu > -0.03)$}
\\
\cmidrule{2-3}
& 3 &
\makecell[l]{0:~$(v <= 7.41)$ \\ 1:~$(v <= 7.72) \wedge (v > 7.41)$ \\ 2:~$(d <= -0.02) \wedge (v > 7.72)$ \\ 3:~$(d <= 0.10) \wedge (d > -0.02) \wedge (v > 7.72)$ \\ 4:~$(d > 0.10) \wedge (v <= 8.05) \wedge (v > 7.72)$ \\ 5:~$(d > 0.10) \wedge (v > 8.05)$}
\\
\cmidrule{2-3}
& 4 &
\makecell[l]{0:~$(v <= 7.45)$ \\ 1:~$(v <= 7.78) \wedge (v > 7.45)$ \\ 2:~$(v <= 8.08) \wedge (v > 7.78)$ \\ 3:~$(v > 8.08)$}
\\
\cmidrule{2-3}
& 5 &
\makecell[l]{0:~$(d <= -0.15) \wedge (v <= 7.65)$ \\ 1:~$(d <= -0.15) \wedge (v > 7.65)$ \\ 2:~$(\mu <= 0.06) \wedge (d <= 0.04) \wedge (d > -0.15)$ \\ 3:~$(\mu <= 0.06) \wedge (d > 0.04)$ \\ 4:~$(\mu > 0.06) \wedge (d > -0.15)$}
\\
\cmidrule{2-3}
& 6 &
\makecell[l]{0:~$(\delta <= -0.03) \wedge (v <= 7.73)$ \\ 1:~$(\delta <= -0.03) \wedge (v > 7.73)$ \\ 2:~$(\delta > -0.03) \wedge (\mu <= 0.07) \wedge (d <= 0.02)$ \\ 3:~$(\delta > -0.03) \wedge (\mu <= 0.07) \wedge (d > 0.02)$ \\ 4:~$(\delta > -0.03) \wedge (\mu > 0.07)$}
\\
\cmidrule{2-3}
& 7 &
\makecell[l]{0:~None}
\\
        \bottomrule
    \end{tabular}
